A weighted subspace exponential kernel for support tensor machines

High-dimensional data in the form of tensors are challenging for kernel classification methods. To both reduce the computational complexity and extract informative features, kernels based on low-rank tensor decompositions have been proposed. However, what decisive features of the tensors are exploited by these kernels is often unclear. In this paper we propose a novel kernel that is based on the Tucker decomposition. For this kernel the Tucker factors are computed based on re-weighting of the Tucker matrices with tuneable powers of singular values from the HOSVD decomposition. This provides a mechanism to balance the contribution of the Tucker core and factors of the data. We benchmark support tensor machines with this new kernel on several datasets. First we generate synthetic data where two classes differ in either Tucker factors or core, and compare our novel and previously existing kernels. We show robustness of the new kernel with respect to both classification scenarios. We further test the new method on real-world datasets. The proposed kernel has demonstrated a higher test accuracy than the state-of-the-art tensor train multi-way multi-level kernel, and a significantly lower computational time.

==> tikz/TT_dec.tikz <==

\definecolor{mpiblue}{HTML}{33a5c3}
\colorlet{MPIblue}{mpiblue}
\definecolor{mpibluefont}{HTML}{17a1c1}
\colorlet{MPIbluefont}{mpibluefont}
\definecolor{mpigreen}{HTML}{007675}
\colorlet{MPIgreen}{mpigreen}
\definecolor{mpired}{HTML}{78004B}
\colorlet{MPIred}{mpired}
\definecolor{mpisand}{HTML}{ece9d4}
\colorlet{MPIsand}{mpisand}
\newcommand*\circledb[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt,fill = mpiblue] (char) {#1};}}
 \newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt,fill = mpired!50] (char) {#1};}}    

\begin{tikzpicture}
	\coordinate (A1) at (0em,0cm,0cm); %
	\coordinate (A2) at (1.4cm,0cm,0cm);
	\coordinate (A3) at (0em,0.8cm,0cm); %
	\coordinate (A4) at (0em,0cm,0.9cm);
	\coordinate (A5) at (1.4cm,0.8cm,0cm);
        \coordinate (A6) at (1.4cm,0cm,0.9cm);
        \coordinate (A7) at (0em,0.8cm,0.9cm);
        \coordinate (A8) at (1.4cm,0.8cm,0.9cm);
        
	\draw[thick] (A3) -- (A5);
	\draw[thick] (A3) -- (A7);
	\draw[thick] (A2) -- (A6);
	\draw[thick] (A4) -- (A6); %
	\draw[thick] (A8) -- (A5);
	\draw[thick] (A8) -- (A7);
	\draw[thick] (A8) -- (A6);
	\draw[thick] (A4) -- (A7); %
	\draw[thick,dashed] (A1) -- (A2) ;
 	\draw[thick,dashed] (A1) -- (A4); %
 	\draw[thick,dashed] (A1) -- (A3);

	\fill[mpired!70] (A1) -- (A2) -- (A5) -- (A3) -- cycle; %
	
 	\fill[mpired!50,opacity = 0.6] (A1) -- (A4) -- (A7) -- (A3) -- cycle; %
	
	\fill[mpired!50, opacity = 0.6] (A2) -- (A5) -- (A8) -- (A6) -- cycle; %
	
	\fill[mpired!30, opacity = 0.5] (A4) -- (A6) -- (A8) -- (A7) -- cycle; %
	
	\fill[mpigreen!50,opacity=0.2] (A1) -- (A2) -- (A6) -- (A4) -- cycle; %
	
	\fill[mpigreen!90,opacity=0.2] (A3) -- (A5) -- (A8) -- (A7) -- cycle; %
	\node (G2) at (barycentric cs:A3=1,A5=1,A8=1,A7=1) {};
 	\node (G2') [below = 10cm] at (G2) {\scalebox{20}{$\boldsymbol{\tendtt C 2}$}};
    
            
            \coordinate (B1) at (-2.4cm,0.2cm,0cm); %
            \coordinate (B2) at (-1cm,0.2cm,0cm);
            \coordinate (B3) at (-2.4cm,0.5cm,0cm); %
            \coordinate (B4) at (-2.4cm,0.2cm,0.8cm);
            \coordinate (B5) at (-1cm,0.5cm,0cm);
            \coordinate (B6) at (-1cm,0.2cm,0.8cm);
            \coordinate (B7) at (-2.4cm,0.5cm,0.8cm);
            \coordinate (B8) at (-1cm,0.5cm,0.8cm);
            
        \draw[thick] (B3) -- (B5);
        \draw[thick] (B3) -- (B7);
        \draw[thick] (B2) -- (B6); %
        \draw[thick] (B4) -- (B6);%
        \draw[thick] (B8) -- (B5);
        \draw[thick] (B8) -- (B7);
        \draw[thick] (B8) -- (B6);
        \draw[thick] (B4) -- (B7); %
        \draw[thick,dashed] (B1) -- (B2) ;
        \draw[thick,dashed] (B1) -- (B4); %
        \draw[thick,dashed] (B1) -- (B3);

	\fill[mpired!70] (B1) -- (B2) -- (B5) -- (B3) -- cycle; %
	
 	\fill[mpired!50,opacity = 0.6] (B1) -- (B4) -- (B7) -- (B3) -- cycle; %
	
	\fill[mpired!50, opacity = 0.6] (B2) -- (B5) -- (B8) -- (B6) -- cycle; %
	
	\fill[mpired!30, opacity = 0.5] (B4) -- (B6) -- (B8) -- (B7) -- cycle; %
	
	\fill[mpigreen!50,opacity=0.2] (B1) -- (B2) -- (B6) -- (B4) -- cycle; %
	
	\fill[mpigreen!90,opacity=0.2] (B3) -- (B5) -- (B8) -- (B7) -- cycle; %
	\node (G1) at (barycentric cs:B3=1,B5=1,B8=1,B7=1) {};
 	\node (G1') [below =2cm] at (G1) {\scalebox{20}{$\boldsymbol{\tendtt C 1}$}};

         
    \coordinate (C1) at (2.6cm,0.1cm,0cm); %
	\coordinate (C2) at (2.9cm,0.1cm,0cm);
	\coordinate (C3) at (2.6cm,1cm,0cm); %
	\coordinate (C4) at (2.6cm,0.1cm,1.4cm);
	\coordinate (C5) at (2.9cm,1cm,0cm);
    \coordinate (C6) at (2.9cm,0.1cm,1.4cm);
    \coordinate (C7) at (2.6cm,1cm,1.4cm);
    \coordinate (C8) at (2.9cm,1cm,1.4cm);
        
	\draw[thick] (C3) -- (C5);
	\draw[thick] (C3) -- (C7);
	\draw[thick] (C2) -- (C6);%
	\draw[thick] (C4) -- (C6); %
	\draw[thick] (C8) -- (C5);
	\draw[thick] (C8) -- (C7);
	\draw[thick] (C8) -- (C6);
	\draw[thick] (C4) -- (C7); %
	\draw[thick,dashed] (C1) -- (C2) ;
 	\draw[thick,dashed] (C1) -- (C4) ;
 	\draw[thick,dashed] (C1) -- (C3);

	\fill[mpired!70] (C1) -- (C2) -- (C5) -- (C3) -- cycle; %
	
 	\fill[mpired!50,opacity = 0.6] (C1) -- (C4) -- (C7) -- (C3) -- cycle; %
	
	\fill[mpired!50, opacity = 0.6] (C2) -- (C5) -- (C8) -- (C6) -- cycle; %
	
	\fill[mpired!30, opacity = 0.5] (C4) -- (C6) -- (C8) -- (C7) -- cycle; %
	
	\fill[mpigreen!50,opacity=0.2] (C1) -- (C2) -- (C6) -- (C4) -- cycle; %
	
	\fill[mpigreen!90,opacity=0.2] (C3) -- (C5) -- (C8) -- (C7) -- cycle; %
	\node (G3) at (barycentric cs:C3=1,C5=1,C8=1,C7=1) {};
	\node (G3') [below right= 10cm and -1.5cm] at (G3) {\scalebox{20}{$\tendtt C 3$}};
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300cm,yshift=5cm]
        (B5) -- (B8) node (k1) [black,midway,xshift=1.2cm, yshift = -1.25cm]  {}; %
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300pt,yshift=5pt]
        (A7) -- (A4) node (k2) [black,midway,xshift=-5.5cm] %
        {\footnotesize \scalebox{15}{$\boldsymbol{R_1}$}}; %
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300cm,yshift=5cm]
        (A5) -- (A8) node (k3) [black,midway,xshift=1.2cm, yshift = -0.8cm]  {};
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300cm,yshift=5cm]
        (C7) -- (C4) node (k4) [black,midway,xshift=-5.5cm] 
        {\footnotesize \scalebox{15}{$\boldsymbol{R_2}$}}; %
        \draw[-latex,line width=3mm,dotted] (k1) -- (k2) ;
        \draw[-latex,line width=3mm,dotted] (k3) -- (k4) ;
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300pt,yshift=5pt]
        (B4) -- (B6) node[ below left = 3.5cm and 17cm]
        {\footnotesize {\scalebox{18}{$I_1$}}};   %
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300pt,yshift=5pt]
        (A4) -- (A6) node[below left =4cm and  17cm]
        {\footnotesize {\scalebox{18}{$I_2$}}}; %
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt]
        (C2) -- (C6) node[above right = 2cm and 10cm ,opacity = 4.9]
        {\footnotesize {\scalebox{18}{$I_3$}}};       %
            
        \coordinate (x1) at (-5.1cm,-0.2cm,0cm); %
        \coordinate (x2) at (-3.7cm,-0.2cm,0cm);
        \coordinate (x3) at (-5.1cm,1.2cm,0cm); %
        \coordinate (x4) at (-5.1cm,-0.2cm,1.4cm);
        \coordinate (x5) at (-3.7cm,1.2cm,0cm);
        \coordinate (x6) at (-3.7cm,-0.2cm,1.4cm);
        \coordinate (x7) at (-5.1cm,1.2cm,1.4cm);
        \coordinate (x8) at (-3.7cm,1.2cm,1.4cm);
            
        \draw[thick] (x3) -- (x5);
        \draw[thick] (x3) -- (x7);
        \draw[thick] (x2) -- (x6); 
        \draw[thick] (x4) -- (x6);
        \draw[thick] (x8) -- (x5);
        \draw[thick] (x8) -- (x7);
        \draw[thick] (x8) -- (x6);
        \draw[thick] (x4) -- (x7); 
        \draw[thick,dashed] (x1) -- (x2) ;
        \draw[thick,dashed] (x1) -- (x4); %
        \draw[thick,dashed] (x1) -- (x3);
        
        
        \shadedraw[inner color=white,outer color=mpiblue,draw=black] (x1) -- (x2) -- (x5) -- (x3) -- cycle; %
        
        \shadedraw[inner color=white,outer color=mpiblue,draw=black,opacity = 0.6] (x1) -- (x4) -- (x7) -- (x3) -- cycle; %
        
        \shadedraw[inner color=white,outer color=mpiblue,draw=black, opacity = 0.6] (x2) -- (x5) -- (x8) -- (x6) -- cycle; %
        
        \shadedraw[inner color=white,outer color=mpiblue,draw=black, opacity = 0.5] (x4) -- (x6) -- (x8) -- (x7) -- cycle; %
        
        \shadedraw[inner color=white,outer color=mpiblue,draw=black,opacity=0.5] (x1) -- (x2) -- (x6) -- (x4) -- cycle; %
        
        \shadedraw[inner color=white,outer color=mpiblue,draw=black,opacity=0.5] (x3) -- (x5) -- (x8) -- (x7) -- cycle; %
        \node (X1) at (barycentric cs:x3=1,x5=1,x8=1,x7=1) {};
        \node (X1') [below = 17cm] at (X1) {\scalebox{25}{$\boldsymbol{\mathscr{X}}$}};
        
        
        
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300pt,yshift=5pt]
        (x4) -- (x6) node[below left = 4cm and 18cm]
        {\footnotesize {\scalebox{18}{$I_2$}}}; 
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt]
        (x4) -- (x7) node[below left = 18cm and 3cm]
        {\footnotesize {\scalebox{18}{$I_1$}}};
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt]
        (x2) -- (x6) node[above right = 2cm and 10cm]
        {\footnotesize {\scalebox{18}{$I_3$}}};

        \node [inner sep=0pt,below right = 14cm and 35cm] at (X1) {\scalebox{30}{$\cong$}};
        
        \node (P1) at (barycentric cs:B2=1,B5=1,B6=1,B8=1) {};
        \node (P2) at (barycentric cs:A1=1,A4=1,A7=1,A3=1) {};
        \node (P3) at (barycentric cs:A2=1,A5=1,A8=1,A6=1) {};
        \node (P4) at (barycentric cs:C1=1,C4=1,C7=1,C3=1) {};

       
        
\end{tikzpicture}


==> tikz/cp_tensor.tikz <==
\definecolor{mpiblue}{HTML}{33a5c3}
\colorlet{MPIblue}{mpiblue}
\definecolor{mpibluefont}{HTML}{17a1c1}
\colorlet{MPIbluefont}{mpibluefont}
\definecolor{mpigreen}{HTML}{007675}
\colorlet{MPIgreen}{mpigreen}
\definecolor{mpired}{HTML}{78004B}
\colorlet{MPIred}{mpired}
\definecolor{mpisand}{HTML}{ece9d4}
\colorlet{MPIsand}{mpisand}
\newcommand{\Depth}{1.8}
\newcommand{\Height}{1.5}
\newcommand{\Width}{1.2}
\newcommand{\xx}{1}
\newcommand{\yy}{1}
\newcommand{\zz}{1}
\begin{tikzpicture}
 \coordinate (O) at (0,0,0);
\coordinate (A) at (0,\Width,0);
\coordinate (B) at (0,\Width,\Height);
\coordinate (C) at (0,0,\Height);
\coordinate (D) at (\Depth,0,0);
\coordinate (E) at (\Depth,\Width,0);
\coordinate (F) at (\Depth,\Width,\Height);
\coordinate (G) at (\Depth,0,\Height);
\shadedraw[inner color=white,outer color=mpiblue,draw=black] (O) -- (C) -- (G) -- (D) -- cycle;%
\shadedraw[inner color=white,outer color=mpiblue,draw=black,opacity = 0.6] (O) -- (A) -- (E) -- (D) -- cycle;%
\shadedraw[inner color=white,outer color=mpiblue,draw=black, opacity = 0.6]  (O) -- (A) -- (B) -- (C) -- cycle;%
\shadedraw[inner color=white,outer color=mpiblue,draw=black, opacity = 0.5](D) -- (E) -- (F) -- (G) -- cycle;%
\shadedraw[inner color=white,outer color=mpiblue,draw=black,opacity=0.5]  (C) -- (B) -- (F) -- (G) -- cycle;%
\shadedraw[inner color=white,outer color=mpiblue,draw=black,opacity=0.5] (A) -- (B) -- (F) -- (E) -- cycle;%



 
\draw [line width = 0.5pt,decorate,decoration={brace,amplitude=5pt,mirror,raise=1pt},xshift=10pt,yshift=1pt]
 (B) -- (C) node[above left= 0.4cm and 0.1cm]
{\footnotesize {\scalebox{0.7}{$I_1$}}}; 
\draw [line width = 0.5pt,decorate,decoration={brace,amplitude=5pt,mirror,raise=1pt},xshift=10pt,yshift=1pt]
 (C) -- (G) node[below left= 0.15cm and 0.7cm]
{\footnotesize {\scalebox{0.7}{$I_2$}}}; 
\draw [line width = 0.5pt,decorate,decoration={brace,amplitude=5pt,mirror,raise=1pt},xshift=10pt,yshift=1pt]
 (G) -- (D) node[below right= 0.35cm and -0.2cm]
{\footnotesize {\scalebox{0.7}{$I_3$}}}; 

 \coordinate (O) at (0+\xx,0+0.7\yy,0+\zz);  %
 \coordinate (F) at (1.5+\xx,0 +0.7\yy, 0+\zz);

\draw (O) node {$\tensx$}; %
\draw (F) node {$\cong$}; %

    \draw [very thick] (2.5,-0.7) rectangle (2.7,0.3);
    \filldraw [fill=mpired!40!white,draw=mpigreen!40!black] (2.5,-0.7) rectangle (2.7,0.3);
    \draw (3,-0.6) node {\scriptsize{$\ba^{(1)}_1$}};
   \draw [very thick] (2.8, 0.4) rectangle (4,0.6);
   \filldraw [fill=mpigreen!40!white,draw=mpigreen!40!black] (2.8,0.4) rectangle (4,0.6);
   \draw (3.8, 0.15) node {\scriptsize{$\ba^{(2)}_1$}};
    \draw[fill=olive!40!white,draw=mpigreen!40!black, thick] (2.5,0.7) --(2.7,0.7)--(3.2,1.3)--(3,1.3) -- cycle;
   \draw (3.5,1.3) node {\scriptsize{$\ba^{(3)}_1$}};
   
    \draw (4.4,0.5) node {{\color{black}\large{$+$}}};
    \draw (6.5,0.5) node {{\color{black}\large{$+$}}};
    \draw (7,0.5) node {{\color{black}\large{$\cdots$}}};
    \draw (7.5,0.5) node {{\color{black}\large{$+$}}};
    \draw [very thick] (4.7,-0.7) rectangle (4.9,0.3);
    \filldraw [fill=mpired!40!white,draw=mpigreen!40!black] (4.7,-0.7) rectangle (4.9,0.3);
    \draw (5.2,-0.6) node {\scriptsize{$\ba^{(1)}_2$}};
   \draw [very thick] (5, 0.4) rectangle (6.2,0.6);
   \filldraw [fill=mpigreen!40!white,draw=mpigreen!40!black] (5,0.4) rectangle (6.2,0.6);
   \draw (6, 0.15) node {\scriptsize{$\ba^{(2)}_2$}};
    \draw[fill=olive!40!white,draw=mpigreen!40!black, thick] (4.7,0.7) --(4.9,0.7)--(5.4,1.3)--(5.2,1.3) -- cycle; 
   \draw (5.7,1.3) node {\scriptsize{$\ba^{(3)}_2$}};

    \draw [very thick] (7.7,-0.7) rectangle (7.9,0.3);
    \filldraw [fill=mpired!40!white,draw=mpigreen!40!black] (7.7,-0.7) rectangle (7.9,0.3);
    \draw (8.2,-0.6) node {\scriptsize{$\ba^{(1)}_R$}};
   \draw [very thick] (8, 0.4) rectangle (9.2,0.6);
   \filldraw [fill=mpigreen!40!white,draw=mpigreen!40!black] (8,0.4) rectangle (9.2,0.6);
   \draw (9, 0.15) node {\scriptsize{$\ba^{(2)}_R$}};
    \draw[fill=olive!40!white,draw=mpigreen!40!black, thick] (7.7,0.7) --(7.9,0.7)--(8.4,1.3)--(8.2,1.3) -- cycle; 
   \draw (8.7,1.3) node {\scriptsize{$\ba^{(3)}_R$}};

\end{tikzpicture}


==> tikz/tucker.tikz <==

 
\definecolor{mpiblue}{HTML}{33a5c3}
\colorlet{MPIblue}{mpiblue}
\definecolor{mpibluefont}{HTML}{17a1c1}
\colorlet{MPIbluefont}{mpibluefont}
\definecolor{mpigreen}{HTML}{007675}
\colorlet{MPIgreen}{mpigreen}
\definecolor{mpired}{HTML}{78004B}
\colorlet{MPIred}{mpired}
\definecolor{mpisand}{HTML}{ece9d4}
\colorlet{MPIsand}{mpisand}
\newcommand*\circledb[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt,fill = mpiblue] (char) {#1};}}
 \newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt,fill = mpired!50] (char) {#1};}}    
\scalebox{0.05}{
\begin{tikzpicture}
	\coordinate (A1) at (0em,0cm,0cm); %
	\coordinate (A2) at (1.2cm,0cm,0cm);
	\coordinate (A3) at (0em,0.8cm,0cm); %
	\coordinate (A4) at (0em,0cm,0.9cm);
	\coordinate (A5) at (1.2cm,0.8cm,0cm);
        \coordinate (A6) at (1.2cm,0cm,0.9cm);
        \coordinate (A7) at (0em,0.8cm,0.9cm);
        \coordinate (A8) at (1.2cm,0.8cm,0.9cm);
        
	\draw[thick] (A3) -- (A5);
	\draw[thick] (A3) -- (A7);
	 \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt]
         (A2) -- (A6) node[above right = -1cm and 8cm]
        {\footnotesize {\scalebox{18}{$R_3$}}};
	 \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300pt,yshift=5pt]
         (A4) -- (A6) node[below left = 4cm and 15cm]{\footnotesize {\scalebox{18}{$R_2$}}}; %
	\draw[thick] (A8) -- (A5);
	\draw[thick] (A8) -- (A7);
	\draw[thick] (A8) -- (A6);
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt]
        (A4) -- (A7) node[below left = 10cm and 3cm]
       {\footnotesize {\scalebox{18}{$R_1$}}}; %
	\draw[thick,dashed] (A1) -- (A2) ;
 	\draw[thick,dashed] (A1) -- (A4); %
 	\draw[thick,dashed] (A1) -- (A3);
 	

	\shadedraw[inner color=white,outer color=mpigreen,draw=black] (A1) -- (A2) -- (A5) -- (A3) -- cycle; %
        \shadedraw[inner color=white,outer color=mpigreen,draw=black,opacity = 0.6] (A1) -- (A4) -- (A7) -- (A3) -- cycle; %
        \shadedraw[inner color=white,outer color=mpigreen,draw=black, opacity = 0.6] (A2) -- (A5) -- (A8) -- (A6) -- cycle; %
        \shadedraw[inner color=white,outer color=mpigreen,draw=black, opacity = 0.5] (A4) -- (A6) -- (A8) -- (A7) -- cycle; %
	\shadedraw[inner color=white,outer color=mpigreen,draw=black,opacity=0.2] (A1) -- (A2) -- (A6) -- (A4) -- cycle; %
	\shadedraw[inner color=white,outer color=mpigreen,draw=black,opacity=0.2] (A3) -- (A5) -- (A8) -- (A7) -- cycle; %
	\node (G) at (barycentric cs:A4=1,A6=1,A8=1,A7=1) {};
        \node (G1) [right =  2 cm] at (G) {\scalebox{25}{$\boldsymbol{\mathscr{G}}$}};
         
	\coordinate (B5) at (-1cm,0cm,2cm);
        \coordinate (B6) at (-0.2cm,0cm,2cm);
        \coordinate (B7) at (-1cm,1.2cm,2cm);
        \coordinate (B8) at (-0.2cm,1.2cm,2cm);
       
	 \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300pt,yshift=5pt]
         (B5) -- (B6) node[below left = 4cm and 8cm]{\footnotesize {\scalebox{18}{$R_1$}}}; %
	 \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt]
        (B5) -- (B7) node[below left = 15cm and 3cm]
        {\footnotesize {\scalebox{18}{$I_1$}}};
	\draw[thick] (B8) -- (B7); %
	\draw[thick] (B8) -- (B6); %
		
	\shadedraw[inner color=white,outer color=mpired!70,draw=black] (B6) -- (B8) -- (B7) -- (B5) -- cycle; %
	\node (C1) at (barycentric cs:B6=1,B8=1,B7=1,B5=1) {};
       \node (C1') [] at (C1) {\scalebox{15}{$\boldsymbol{U}^{(1)}$}};
         
	\coordinate (C5) at (1.8cm,0cm,0cm);
        \coordinate (C6) at (3cm,0cm,0cm);
        \coordinate (C7) at (1.8cm,0.7cm,0cm);
        \coordinate (C8) at (3cm,0.7cm,0cm);
       
	 \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300pt,yshift=5pt]
         (C5) -- (C6) node[below left = 4cm and 14cm]{\footnotesize {\scalebox{18}{$I_2$}}}; %
	 \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt]
        (C8) -- (C6) node[above right = 7cm and 3cm]
        {\footnotesize {\scalebox{18}{$R_2$}}};
	\draw[thick] (C8) -- (C7); %
	\draw[thick] (C5) -- (C7); %
		
	\shadedraw[inner color=white,outer color=orange!60,draw=black] (C6) -- (C8) -- (C7) -- (C5) -- cycle; %
	\node (D1) at (barycentric cs:C6=1,C8=1,C7=1,C5=1) {};
       \node (D1') [] at (D1) {\scalebox{15}{$\boldsymbol{U}^{(2)}$}};
         
        \coordinate (x1) at (-4.1cm,-0.3cm,0cm); %
	\coordinate (x2) at (-2.7cm,-0.3cm,0cm);
	\coordinate (x3) at (-4.1cm,1.1cm,0cm); %
	\coordinate (x4) at (-4.1cm,-0.3cm,1.4cm);
	\coordinate (x5) at (-2.7cm,1.1cm,0cm);
        \coordinate (x6) at (-2.7cm,-0.3cm,1.4cm);
        \coordinate (x7) at (-4.1cm,1.1cm,1.4cm);
        \coordinate (x8) at (-2.7cm,1.1cm,1.4cm);
        
	\draw[thick] (x3) -- (x5);
	\draw[thick] (x3) -- (x7);
	\draw[thick] (x2) -- (x6); 
	\draw[thick] (x4) -- (x6);
	\draw[thick] (x8) -- (x5);
	\draw[thick] (x8) -- (x7);
	\draw[thick] (x8) -- (x6);
	\draw[thick] (x4) -- (x7); 
	\draw[thick,dashed] (x1) -- (x2) ;
 	\draw[thick,dashed] (x1) -- (x4); %
 	\draw[thick,dashed] (x1) -- (x3);

	\shadedraw[inner color=white,outer color=mpiblue,draw=black] (x1) -- (x2) -- (x5) -- (x3) -- cycle; %
	
 	\shadedraw[inner color=white,outer color=mpiblue,draw=black,opacity = 0.6] (x1) -- (x4) -- (x7) -- (x3) -- cycle; %
	
	\shadedraw[inner color=white,outer color=mpiblue,draw=black, opacity = 0.6] (x2) -- (x5) -- (x8) -- (x6) -- cycle; %
	
	\shadedraw[inner color=white,outer color=mpiblue,draw=black, opacity = 0.5] (x4) -- (x6) -- (x8) -- (x7) -- cycle; %
	
	\shadedraw[inner color=white,outer color=mpiblue,draw=black,opacity=0.5] (x1) -- (x2) -- (x6) -- (x4) -- cycle; %
	
	\shadedraw[inner color=white,outer color=mpiblue,draw=black,opacity=0.5] (x3) -- (x5) -- (x8) -- (x7) -- cycle; %
	\node (X1) at (barycentric cs:x3=1,x5=1,x8=1,x7=1) {};
	\node (X1') [below = 17cm] at (X1) {\scalebox{25}{$\boldsymbol{\mathscr{X}}$}};

        
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300pt,yshift=5pt]
 (x4) -- (x6) node[below left = 4cm and 18cm]
{\footnotesize {\scalebox{18}{$I_2$}}}; 
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt]
 (x4) -- (x7) node[below left = 18cm and 3cm]
{\footnotesize {\scalebox{18}{$I_1$}}};
        \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt]
 (x2) -- (x6) node[above right = 3cm and 11cm]
{\footnotesize {\scalebox{18}{$I_3$}}};

        \node [inner sep=0pt,below right = 12cm and 32cm] at (X1) {\scalebox{30}{$\cong$}};
        

         
	\coordinate (D5) at (1cm,2.4cm,1.5cm);
        \coordinate (D6) at (2cm,2.4cm,1.5cm);
        \coordinate (D7) at (0.7cm,2cm,2cm);
        \coordinate (D8) at (1.7cm,2cm,2cm);
       
	 \draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt,mirror,raise=4pt},xshift=300pt,yshift=5pt]
         (D7) -- (D8) node[below left = 4cm and 10cm]{\footnotesize {\scalebox{18}{$R_3$}}}; %
	 \draw[thick]  (D5) -- (D7);
       
	\draw[thick] (D5) -- (D6); %
	\draw [line width = 15pt,decorate,decoration={brace,amplitude=70pt},xshift=300pt,yshift=5pt] (D6) -- (D8) node[above right = 2cm and 10cm] {\footnotesize {\scalebox{18}{$I_3$}}}; %
		
	\shadedraw[inner color=white,outer color=brown!70,draw=black] (D6) -- (D8) -- (D7) -- (D5) -- cycle; %
	\node (E1) at (barycentric cs:D6=1,D8=1,D7=1,D5=1) {};
       \node (E1') [] at (E1) {\scalebox{15}{$\boldsymbol{U}^{(3)}$}};
        
\end{tikzpicture}
}


